Formation of stable exoplanetary systems around pulsars by capture: An exercise in computational classical mechanics

The study of our Solar System -- its formation, evolution, and long-term stability -- has been ongoing for centuries and is now a standard part of scientific education. While the formation of other Solar-like exoplanetary systems is generally explained using the same mechanisms that describe our own, the discovery of exoplanets around pulsars in 1990s has raised new questions about their origin. Several scenarios were proposed, including formation by capture during a close encounter of a compact stellar-mass remnant and a pre-existing planetary system. It was, however, also conjectured that captured planets should exhibit high eccentricities and -- if more planets are captured -- their evolution would lead to chaos We revisit classical mechanics as applied to planetary systems. As an example and follow-up to previous works, we use an open-source high-precision $N$-body code to investigate dynamical interactions between planetary systems and stellar remnants, the orbital properties of captured planets, and their long-term stability over gigayears. We corroborate that the captured planets often exhibit high eccentricities (unlike some observed pulsar planetary systems), but we also present a student's simulation where a Jupiter-like planet undergoes a series of planet-planet encounters and planetary ejections, eventually stabilising at a low eccentricity of ~0.146. This shows that a chaotic post-capture evolution may eventually lead to long-term stability, making the dynamical formation channel viable for producing low-eccentricity systems. These results warrant more detailed investigation in future work. Beyond their astrophysical significance, they also illustrate general principles of non-linear dynamics and computation, where aspects of the analysis can even be carried out at the high-school or undergraduate level, making this type of research accessible to students at an early stage.

==> flowchart.tex <==
%%% + CONCEPTUAL PROGRESS flowchart
% 2 body problem
% L - orbital elements; angular momentum and orbit - action angle variables; energetics
% R - numerical calculation, symplectic
% L+R -> 4
% expand->R application, integration, algor. for chaos
% expand->L chaos, KAM, Lyapunov exponent
% ALL -> 6
%%%
% 0) zeroth step - 2 body problem and concept of orbital elements, connection of (a,e) with (E,J)
% 1) 2 body problem - numerical calculation of an orbit
% 2) angular momentum and orbit - action angle variables
% 3) energetics of a bound single orbit - Hamiltonian, conservation, and symplectic integrator
% 4) two planets or more - resonances and perturbations
% 5) evolution of the system - abstract dynamics (e.g. chaos, KAM, Lyapunov exponent)
% 6) connection with ergodic problems in statistical mechanics and the link between stat.mech. and mechanics


\begin{tikzpicture}

\small\sf

% Root
\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm] (root)
at (0,0)
{Two-body problem};

% Branch labels
\node[align=center] (theorylabel) at (-4,-1.2) {\textbf{Theory}};
\node[align=center] (numlabel)    at (4,-1.2)  {\textbf{Numerics}};

% Theory branch
\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm]
(theory1) at (-4,-2.3)
{Orbital elements $(a,e,i,\dots)$};

\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm]
(theory2) at (-4,-3.8)
{Angular momentum\\Action-angle variables};

% Numerics branch
\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm]
(num1) at (4,-2.3)
{Orbit integration};

\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm]
(num2) at (4,-3.8)
{Hamiltonian evolution\\Symplectic methods};

% Merge
\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm]
(merge) at (0,-5.6)
{Few-body interactions\\Resonances and perturbations};

% Chaos node
\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm]
(chaos) at (0,-7.2)
{Chaos\\Sensitivity to initial conditions};

% Left branch (theory)
\node[draw, rectangle, align=center, text width=6cm, minimum height=14mm]
(chaosL) at (-4,-8.8)
{Lyapunov exponent\\Kolmogorov--Arnold--Moser theorem\\Poincaré maps};

% Right branch (numerical)
\node[draw, rectangle, align=center, text width=6cm, minimum height=14mm]
(chaosR) at (4,-8.8)
{Lyapunov estimation and MEGNO\\Spectral diagnostics\\Fast Fourier transform};

% Final node
\node[draw, rectangle, align=center, text width=6cm, minimum height=8mm]
(final) at (0,-10.4)
{Statistical mechanics\\Connection with ergodic problems};

% Arrows
\draw[->] (root) -- (theory1);
\draw[->] (root) -- (num1);

\draw[->] (theory1) -- (theory2);
\draw[->] (num1) -- (num2);

\draw[->] (theory2) -- (merge);
\draw[->] (num2) -- (merge);

\draw[->] (merge) -- (chaos);

\draw[->] (chaos) -- (chaosL);
\draw[->] (chaos) -- (chaosR);

\draw[->] (chaosL) -- (final);
\draw[->] (chaosR) -- (final);

\end{tikzpicture}
